Towards the F-Theorem: N=2 Field Theories on the Three-Sphere

For 3-dimensional field theories with {\cal N}=2 supersymmetry the Euclidean path integrals on the three-sphere can be calculated using the method of localization; they reduce to certain matrix integrals that depend on the R-charges of the matter fields. We solve a number of such large N matrix models and calculate the free energy F as a function of the trial R-charges consistent with the marginality of the superpotential. In all our {\cal N}=2 superconformal examples, the local maximization of F yields answers that scale as N^{3/2} and agree with the dual M-theory backgrounds AdS_4 x Y, where Y are 7-dimensional Sasaki-Einstein spaces. We also find in toric examples that local F-maximization is equivalent to the minimization of the volume of Y over the space of Sasakian metrics, a procedure also referred to as Z-minimization. Moreover, we find that the functions F and Z are related for any trial R-charges. In the models we study F is positive and decreases along RG flows. We therefore propose the "F-theorem" that we hope applies to all 3-d field theories: the finite part of the free energy on the three-sphere decreases along RG trajectories and is stationary at RG fixed points. We also show that in an infinite class of Chern-Simons-matter gauge theories where the Chern-Simons levels do not sum to zero, the free energy grows as N^{5/3} at large N. This non-trivial scaling matches that of the free energy of the gravity duals in type IIA string theory with Romans mass.

==> ABJMGENQUIV.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ABJMGENQUIV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{457.09628906pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.74495189)%
    \put(0,0){\includegraphics[width=\unitlength]{ABJMGENQUIV.pdf}}%
    \put(0.36480218,0.44527332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O1}A_1}$}}}%
    \put(0.24228972,0.44527332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O3}A_2}$}}}%
    \put(-0.00257903,0.35863099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U(N)$ }}}%
    \put(0.63982888,0.35847538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U(N)$ }}}%
    \put(0.44371645,0.59474941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O1}U(n_{a1})}$}}}%
    \put(0.42004278,0.2886239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O4}B_1}$}}}%
    \put(0.29753032,0.2886239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O2}B_2}$}}}%
    \put(0.42004278,0.1311078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O2}U(n_{b2})}$}}}%
    \put(0.42004278,0.0085953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O4}U(n_{b1})}$}}}%
    \put(0.44371645,0.7172619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O3}U(n_{a2})}$}}}%
  \end{picture}%
\endgroup


==> ABJMQUIV.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ABJMQUIV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{397.22473145pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.36226345)%
    \put(0,0){\includegraphics[width=\unitlength]{ABJMQUIV.pdf}}%
    \put(0.46006602,0.27176059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O1}A_1}$}}}%
    \put(0.31908791,0.27176059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O3}A_2}$}}}%
    \put(-0.00296775,0.17205912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U(N)_k$ }}}%
    \put(0.77654602,0.17188006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U(N)_{-k}$ }}}%
    \put(0.52363274,0.09150024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O4}B_1}$}}}%
    \put(0.38265463,0.09150024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O2}B_2}$}}}%
  \end{picture}%
\endgroup


==> C3QUIV.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C3QUIV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{321.63693848pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.44422062)%
    \put(0,0){\includegraphics[width=\unitlength]{C3QUIV.pdf}}%
    \put(0.24872775,1.35512331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O1}X_1}$}}}%
    \put(0.38552787,1.40486881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O3}X_2}$}}}%
    \put(0.54720084,1.37999602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{O4}X_3}$}}}%
    \put(0.55963723,0.21141852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}U(n_2)$}}}%
    \put(0.39796426,0.8330165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U(N)$}}}%
    \put(0.37309154,0.53454333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O1}U(n_1)$}}}%
    \put(0.54720088,0.0122152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}U(n_3)$}}}%
  \end{picture}%
\endgroup


==> NAQuiv.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NAQuiv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{671.88540039pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.79017658)%
    \put(0,0){\includegraphics[width=\unitlength]{NAQuiv.pdf}}%
    \put(0.49275182,0.6389895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12417082\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.54393441,0.44097235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06973979\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.54007302,0.21028454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08845045\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.24656335,0.28419129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09185243\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.22542476,0.47402041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10205823\unitlength}\raggedright $k_p$\\ \end{minipage}}}%
    \put(0.20148692,0.59784267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{p,1}$}}}%
    \put(0.55187209,0.58493949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{1,2}$}}}%
    \put(0.62351924,0.26806079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{2,3}$}}}%
    \put(0.35136397,0.13538508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{3,4}$}}}%
    \put(0.44998489,0.44214348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{2,1}$}}}%
    \put(0.45716603,0.33738784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{3,2}$}}}%
    \put(0.30160245,0.27735577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{4,3}$}}}%
    \put(0.31131299,0.46779657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{1,p}$}}}%
    \put(0.4132577,0.77389311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O1}\Phi_1$}}}%
    \put(0.15981315,0.06288751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O1}\Phi_4$}}}%
    \put(0.50851208,0.00505454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O1}\Phi_3$}}}%
    \put(0.79257411,0.43369903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O1}\Phi_2$}}}%
    \put(-0.00177904,0.49833589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O1}\Phi_p$}}}%
  \end{picture}%
\endgroup


==> NQuiv.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NQuiv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{405.90004883pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82364749)%
    \put(0,0){\includegraphics[width=\unitlength]{NQuiv.pdf}}%
    \put(0.49534919,0.83202737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20553968\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.75994636,0.56172855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11544011\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.55732788,0.08307453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14641182\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.08988353,0.14220241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15204311\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(-0.00292728,0.67998431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16893675\unitlength}\raggedright $k_p$\\ \end{minipage}}}%
    \put(0.03910129,0.77387181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{p,1}$}}}%
    \put(0.61909303,0.75251321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{1,2}$}}}%
    \put(0.73769038,0.22798463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{2,3}$}}}%
    \put(0.2871924,0.00836684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O4}A_{3,4}$}}}%
    \put(0.46918246,0.51696794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{2,1}$}}}%
    \put(0.46232632,0.34274154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{3,2}$}}}%
    \put(0.20482229,0.2433706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{4,3}$}}}%
    \put(0.23497416,0.58676292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{O3}B_{1,p}$}}}%
  \end{picture}%
\endgroup

